Robust and efficient data-driven predictive control

We propose a robust and efficient data-driven predictive control (eDDPC) scheme which is more sample efficient (requires less offline data) compared to existing schemes, and is also computationally efficient. This scheme employs a recently proposed data-based representation of linear time-invariant (LTI) systems as a predictor. Such a representation serves as an alternative to Hankel-based predictors obtained from, e.g., the so-called fundamental lemma, and can be derived by exploiting the kernel structure of shallow Hankel matrices of data. This allows for application of our proposed scheme using very short (and potentially irregularly measured) noisy input-output data, the amount of which is independent of the prediction horizon. To account for measurement noise, we provide a novel result that quantifies the uncertainty between the true (unknown) restricted behavior of the system and the estimated one from noisy data. Furthermore, we show that the robust eDDPC scheme is recursively feasible and that the resulting closed-loop system is practically exponentially stable. Finally, we compare the performance of this scheme to existing ones on a case study of a four tank system.

==> figures/cost_vs_N_at_v_max_0_004_u_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=12.4423963133641,
%xmax=312.442396313364,
%xlabel style={font=\color{white!15!black}},
%xlabel={Number of data points $T$},
%ymin=42.5145772594752,
%ymax=64.5262390670554,
%ylabel style={font=\color{white!15!black}},
%ylabel={Accumulated cost $\mathcal J$},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black},
%ylabel near ticks,
%xlabel near ticks
%]
%\addplot [color=mycolor1, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1}]
%  table[row sep=crcr]{%
%71	62.7261186956168\\
%100	44.633825859516\\
%200	43.6472628405782\\
%300	43.6131799189412\\
%};
%\addlegendentry{DDPC}
%
%\addplot [color=mycolor2, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}]
%  table[row sep=crcr]{%
%71	62.7239480989832\\
%100	43.7689488063365\\
%200	43.4682364587667\\
%300	43.4604692568705\\
%};
%\addlegendentry{SVD-DDPC}
%
%\addplot [color=mycolor3, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}]
%  table[row sep=crcr]{%
%23	63.4848541477201\\
%35	63.3435116789502\\
%47	56.126144799984\\
%59	47.7022937796224\\
%71	44.6995365384273\\
%100	43.6244047495722\\
%200	43.4654656166001\\
%300	43.4623331151731\\
%};
%\addlegendentry{SLRA-eDDPC}
%
%\addplot [color=mycolor4, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor4, draw=mycolor4}]
%  table[row sep=crcr]{%
%23	63.4944219756093\\
%35	63.3756946345512\\
%47	63.2755455350638\\
%59	62.2515458116007\\
%71	60.6048619069222\\
%100	43.7589718738009\\
%200	43.4663423517292\\
%300	43.4590661510339\\
%};
%\addlegendentry{eDDPC}
%
%\end{axis}
%
%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%ylabel near ticks,
%xlabel near ticks
%]
%\end{axis}
%\end{tikzpicture}%

\begin{tikzpicture}
	
	\begin{axis}[
		font = \large,%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=0,
		xmax=320,
		xlabel style={font=\color{white!15!black}},
		xlabel={Number of data points $T$},
		ymin=42,
		ytick = {42,46,50,54,58,62,66},
		ymax=66,
		ylabel style={font=\color{white!15!black}},
		ylabel={Accumulated cost $\mathcal J$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		ylabel near ticks,
		xlabel near ticks
		]
		\addplot [color=mycolor1, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1}]
		table[row sep=crcr]{%
			71	62.7261186956168\\
			100	44.633825859516\\
			200	43.6472628405782\\
			300	43.6131799189412\\
		};
		\addlegendentry{DDPC}
		
		\addplot [color=mycolor2, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}]
		table[row sep=crcr]{%
%			71	62.7239480989832\\
%			100	43.7689488063365\\
%			200	43.4682364587667\\
%			300	43.4604692568705\\
			71	62.461890679459120\\
			100	43.769228852156090\\
			200	43.468457584575580\\
			300	43.460686536070604\\
		};
		\addlegendentry{SVD-DDPC}
		
		\addplot [color=mycolor4, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor4, draw=mycolor4}]
		table[row sep=crcr]{%
			23	63.4944219756093\\
			35	63.3756946345512\\
			47	63.2755455350638\\
			59	62.2515458116007\\
			71	60.6048619069222\\
			100	43.7589718738009\\
			200	43.4663423517292\\
			300	43.4590661510339\\
		};
		\addlegendentry{eDDPC}
		
		\addplot [color=mycolor3, line width=1.5pt, mark=triangle*, mark options={solid, fill=mycolor3, draw=mycolor3}]
		table[row sep=crcr]{%
			23	63.4848541477201\\
			35	63.3435116789502\\
			47	56.126144799984\\
			59	47.7022937796224\\
			71	44.6995365384273\\
			100	43.6244047495722\\
			200	43.4654656166001\\
			300	43.4623331151731\\
		};
		\addlegendentry{SLRA-eDDPC}
		
	\end{axis}
	
\end{tikzpicture}%

==> figures/cost_vs_v_max_at_N_200_u_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	font=\large,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.001,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={Noise level $\bar \varepsilon$},
ymin=46.4,
ymax=48.4,
ylabel style={font=\color{white!15!black}},
ylabel={Accumulated cost $\mathcal J$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1}]
  table[row sep=crcr]{%
0.001	46.5231039502331\\
0.004	46.8672178911849\\
0.007	47.5708523463086\\
0.01	48.2645537778971\\
};
\addlegendentry{DDPC}

\addplot [color=mycolor2, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}]
  table[row sep=crcr]{%
0.001	46.5099297455867\\
0.004	46.661417570517\\
0.007	46.8463897876807\\
0.01	47.070297250563\\
};
\addlegendentry{SVD-DDPC}

\addplot [color=mycolor4, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor4, draw=mycolor4}]
  table[row sep=crcr]{%
0.001	46.5090610042941\\
0.004	46.6588998940014\\
0.007	46.8392188183117\\
0.01	47.0522024365145\\
};
\addlegendentry{eDDPC}


\addplot [color=mycolor3, line width=1.5pt, mark=triangle*, mark options={solid, fill=mycolor3, draw=mycolor3}]
table[row sep=crcr]{%
	0.001	46.5084986744398\\
	0.004	46.6467903943784\\
	0.007	46.7996667972538\\
	0.01	46.9667350037874\\
};
\addlegendentry{SLRA-eDDPC}

\end{axis}
\end{tikzpicture}%

==> figures/lambda_alpha_N_eDDMPC_slack_u_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
	font=\large,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-7.28833697891227,
xmax=0.677663573233667,
xlabel style={font=\large\color{white!15!black}},
xlabel={$\lambda_\beta$},
ymin=35.7376603286046,
ymax=199.478958597183,
ylabel style={font=\large\color{white!15!black}},
ylabel={Accumulated Cost $\mathcal J$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xticklabels={$0$,$0$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$,$10$},
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1}]
  table[row sep=crcr]{%
-7	70.4254782937665\\
-6	70.4260208986273\\
-5	70.430904821441\\
-4	70.4797900255416\\
-3	70.9719055700178\\
-2	75.5617692842584\\
-1	89.7479403600377\\
0	95.6380275782519\\
1	96.4013016421353\\
};
\addlegendentry{$T=23$}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}]
  table[row sep=crcr]{%
-7	70.3257229032483\\
-6	70.3263035420166\\
-5	70.3315314130389\\
-4	70.3840197353297\\
-3	70.929395432987\\
-2	78.028514589077\\
-1	172.099280852451\\
0	215.853088424041\\
};
\addlegendentry{$T=35$}

\addplot [color=mycolor3, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}]
  table[row sep=crcr]{%
-7	61.021180426067\\
-6	61.0214343182248\\
-5	61.0237204270267\\
-4	61.0467301995713\\
-3	61.2862314310194\\
-2	64.5874546501042\\
-1	140.504744092468\\
0	215.853088424041\\
};
\addlegendentry{$T=47$}

\addplot [color=mycolor4, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=mycolor4, draw=mycolor4}]
  table[row sep=crcr]{%
-7	54.1012850480574\\
-6	54.1012638116224\\
-5	54.1010727062272\\
-4	54.0991636315278\\
-3	54.0802848531124\\
-2	53.9098478838851\\
-1	53.1156413308221\\
0	65.8849126391404\\
1	215.853088424041\\
};
\addlegendentry{$T=59$}

\addplot [color=mycolor5, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=mycolor5, draw=mycolor5}]
  table[row sep=crcr]{%
-7	50.6417105681186\\
-6	50.6416964071925\\
-5	50.6415689709703\\
-4	50.6402959256029\\
-3	50.6277233679924\\
-2	50.5194877451346\\
-1	50.1827736603249\\
0	63.8912017045551\\
1	215.853088424041\\
};
\addlegendentry{$T=71$}

\addplot [color=mycolor6, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=mycolor6, draw=mycolor6}]
  table[row sep=crcr]{%
-7	49.191384184062\\
-6	49.1913832608868\\
-5	49.1913749541707\\
-4	49.1912920272678\\
-3	49.1904824941964\\
-2	49.1846276791207\\
-1	49.3151794978156\\
0	63.4718630871486\\
1	215.853088424041\\
};
\addlegendentry{$T=100$}

\addplot [color=mycolor7, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=mycolor7, draw=mycolor7}]
  table[row sep=crcr]{%
-7	49.0599987786715\\
-6	49.0599983405512\\
-5	49.0599943993226\\
-4	49.0599582035689\\
-3	49.0595834820893\\
-2	49.0578316254965\\
-1	49.2196595281432\\
0	63.5447859289082\\
1	215.853088424041\\
};
\addlegendentry{$T=200$}

\addplot [color=mycolor8, line width=1.5pt, mark size=1.8pt, mark=square*, mark options={solid, fill=mycolor8, draw=mycolor8}]
  table[row sep=crcr]{%
-7	49.0575094426194\\
-6	49.0575090119853\\
-5	49.0575051382832\\
-4	49.0574665808504\\
-3	49.0571017560026\\
-2	49.0554035172102\\
-1	49.217732336077\\
0	63.5337111938871\\
1	215.853088424041\\
};
\addlegendentry{$T=300$}

\addplot[only marks, mark=triangle*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-7	70.4254782937665\\
-7	70.3257229032483\\
-7	61.0211804260669\\
-1	53.1156413308221\\
-1	50.1827736603249\\
-2	49.1846276791207\\
-2	49.0578316254965\\
-2	49.0554035172102\\
};
\addlegendentry{$\lambda_\beta^*$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
